What's in a Domain? Learning Domain-Robust Text Representations using Adversarial Training

Most real world language problems require learning from heterogenous corpora, raising the problem of learning robust models which generalise well to both similar (in domain) and dissimilar (out of domain) instances to those seen in training. This requires learning an underlying task, while not learning irrelevant signals and biases specific to individual domains. We propose a novel method to optimise both in- and out-of-domain accuracy based on joint learning of a structured neural model with domain-specific and domain-general components, coupled with adversarial training for domain. Evaluating on multi-domain language identification and multi-domain sentiment analysis, we show substantial improvements over standard domain adaptation techniques, and domain-adversarial training.

==> CP2.tex <==

\begin{tikzpicture}[line width=0.02cm]


    \node[align=center,minimum size=0.3cm] at (-3.3, 0) {$\mathbf{x}_i$};

   
    \node[align=center,minimum size=0.5cm] at (-1.3, 0.2) (B1) {\small $\CNN^p(\theta^p)$};
    \node[draw=none,align=center,minimum size=0.5cm] at (-1.3, 1.2) {\small $\CNN^{s}(\theta^s)$};



    \filldraw[fill=green!20!white, draw=green!20!white,rounded corners] (-0.3, -0.3)rectangle(0.3, 0.3);
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, -0.0) {\small $\mathbf{h}^p_i$};
    \filldraw[fill=yellow!20!white, draw=yellow!20!white,rounded corners] (-0.3, +0.7)rectangle(0.3, 1.3);
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, +1.0) {\small $\mathbf{h}^s_i$};

    \node[draw=none,align=center,text width=6cm] at (1.9,+0.0) {$y_i$};


    % links
    \draw[->,rounded corners] (-2.8, 0.0)--(-0.35, 0.0);
    \draw[->,rounded corners] (-2.8, 0.0)--(-2.5, 0.0)--(-2.5,1.0)--(-0.35,1.0);
    \draw[draw=blue,->,rounded corners] ( 0.35, 0.0)--( 1.5, 0.0);
    \draw[draw=blue,->,rounded corners] ( 0.35, 1.0)--( 1.0, 1.0)--( 1.0, 0.0)--( 1.5, 0.0);

    \draw[draw=red!60!white,dashed,->,rounded corners] (0.0, 1.3)--(0.0, 1.7)--(1.5, 1.7);

    \node[align=center,minimum size=0.5cm] at (0.9, 1.9) {\small $\operatorname{D}^s(\theta^d)$};
    \node[align=center,minimum size=0.5cm] at (1.8, 1.7) {$d_i$};

    \draw[draw=blue,->,rounded corners] (0.0, -0.3)--(0.0, -0.6)--(2.65, -0.6)--(2.65, 1.7)--(2.1, 1.7);

    \node[align=left,minimum size=0.5cm] at (3.2,0.55) {\small $\operatorname{D}^p(\theta^g)$};
    
    \node[align=center,minimum size=0.5cm] at (0.8, 0.3) {\small $\theta^c$};

    
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../multidomain_draft"
%%% End:


==> SP2.tex <==

\begin{tikzpicture}[line width=0.02cm]


    \node[align=center,minimum size=0.3cm] at (-3.3, 0) (A2) {$\mathbf{x}_i$};

   
    \node[align=center,minimum size=0.5cm] at (-1.3, 0.25) (B2) {\small $\CNN_{d_i}^p (\theta^p_{d_i})$};

    \node[draw=none,align=center,minimum size=0.5cm] at (-1.3, 1.2) {\small $\CNN^{s} (\theta^s)$};


    \filldraw[fill=green!20!white, draw=green!20!white,rounded corners] (-0.3, -0.3)rectangle(0.3, 0.3);
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, +0.0) {\small $\mathbf{h}^p_i$};
    \filldraw[fill=yellow!20!white, draw=yellow!20!white,rounded corners] (-0.3, +0.7)rectangle(0.3, 1.3);
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, +1.0) {\small $\mathbf{h}^s_i$};

    
    \node[draw=none,align=center,text width=6cm] at (1.9,+0.0) {$y_i$};


    % links
    \draw[->] (-2.8,  0.0)--( -0.35, -0.0);
    \draw[->,rounded corners] (-2.8, 0.0)--(-2.5, 0.0)--(-2.5,1.)--(-0.35,1.);
    \draw[draw=blue,->] ( 0.35, 0.0)--(1.5, 0.0);
    \draw[draw=blue,->,rounded corners] ( 0.35,1.0)--( 1.0, 1.0)--( 1.0, 0.0)--( 1.5, 0.0);
    
    \draw[draw=red!60!white,dashed,->,rounded corners] (0., 1.3)--(0., 1.7)--(1.5, 1.7);

    \node[align=center,minimum size=0.5cm] at (0.9, 1.9) {\small $\operatorname{D}^s(\theta^d)$};
    \node[align=center,minimum size=0.5cm] at (1.8, 1.7) {$d_i$};

    \node[align=center,minimum size=0.5cm] at (0.8, 0.3) {\small $\theta^c$};


    
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../multidomain_draft"
%%% End:


==> baseline.tex <==

\begin{tikzpicture}[line width=0.02cm]

    \node[align=center,minimum size=0.3cm] at (-3.3, 0) (A2) {$\mathbf{x}_i$};

    \node[align=center,minimum size=0.5cm] at (-1.3, 0.25) (B2) {\small $\CNN (\theta)$};

    \filldraw[fill=green!20!white, draw=green!20!white,rounded corners] (-0.3, -0.3)rectangle(0.3, 0.3);
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, +0.0) {\small $\mathbf{h}$};
    \node[draw=none,align=center,text width=6cm] at (1.9,+0.0) {$y_i$};


    % links
    \draw[->] (-2.8,  0.0)--( -0.35, -0.0);
    \draw[draw=blue,->] ( 0.35, 0.0)--(1.5, 0.0);
    
    \draw[draw=red!60!white,dashed,->,rounded corners] (0., 0.3)--(0., 1.0)--(1.5, 1.0);
    \node[align=center,minimum size=0.5cm] at (0.9, 1.2) {\small $\operatorname{D}^s(\theta^d)$};
    \node[align=center,minimum size=0.5cm] at (1.9, 1.0) {$d_i$};
    \node[align=center,minimum size=0.5cm] at (0.8, 0.3) {\small $\theta^c$};


    
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../multidomain_draft"
%%% End:

